Time Series Imputation

Multivariate time series is a very active topic in the research community and many machine learning tasks are being used in order to extract information from this type of data. However, in real-world problems data has missing values, which may difficult the application of machine learning techniques to extract information. In this paper we focus on the task of imputation of time series. Many imputation methods for time series are based on regression methods. Unfortunately, these methods perform poorly when the variables are categorical. To address this case, we propose a new imputation method based on Expectation Maximization over dynamic Bayesian networks. The approach is assessed with synthetic and real data, and it outperforms several state-of-the art methods.

==> dbn.tex <==
\tikz{%rounded corners
	\node[latent] (1) {$X_1[0]$};
	\node[latent, below=of 1] (2) {$X_2[0]$};
	\node[latent, below=of 2] (3) {$X_3[0]$};
	\node[latent, right=of 1] (4) {$X_1[t]$};
	\node[latent, use as bounding box, below=of 4] (5) {$X_2[t]$};
	\node[latent, below=of 5] (6) {$X_3[t]$};
	\node[latent, rounded rectangle, right=of 4] (7) {$X_1[t+1]$};
	\node[latent, rounded rectangle, right=of 5] (8) {$X_2[t+1]$};
	\node[latent, rounded rectangle, right=of 6] (9) {$X_3[t+1]$};
	\plate {} {(4)(5)(6)(7)(8)(9)} {} {};
	\edge {1} {2} ;
	\edge[bend right] {1} {3} ; 
	\edge {2} {3};
	\edge {4} {7,8};
	\edge {5} {8,9};
	\edge {7} {8};
	\edge {8} {9};
	
}

==> dbn_un.tex <==
\tikz{
	\node[latent] (1) {$X_1[0]$};
	\node[latent, below=of 1] (2) {$X_2[0]$};
	\node[latent, below=of 2] (3) {$X_3[0]$};
	\node[latent, right=of 1] (4) {$X_1[1]$};
	\node[latent, use as bounding box, below=of 4] (5) {$X_2[1]$};
	\node[latent, below=of 5] (6) {$X_3[1]$};
	\node[latent, right=of 4] (7) {$X_1[2]$};
	\node[latent, below=of 7] (8) {$X_2[2]$};
	\node[latent, below=of 8] (9) {$X_3[2]$};
	\edge {1} {2, 4,5} ;
	\edge[bend right] {1} {3} ; 
	\edge {2} {3,5,6};
	\edge {4} {7,8,5};
	\edge {5} {8,9,6};
	\edge {7} {8};
	\edge {8} {9};
	
}
